Kinetics of water flow through polymer gel

The water flow through the poly(acrylamide) gel under a constant water pressure is measured by newly designed apparatus. The time evolution of the water flow in the gel, is calculated based on the collective diffusion model of the polymer network coupled with the friction between the polymer network and the water. The friction coefficient are determined from the equilibrium velocity of water flow. The Young modulus and the Poisson's ratio of the rod shape gels are measured by the uni-axial elongation experiments, which determine the longitudinal modulus independently from the water flow experiments. With the values of the longitudinal modulus and of the friction determined by the experiments, the calculated results are compared with the time evolution of the flow experiments. We find that the time evolution of the water flow is well described by a single characteristic relaxation time predicted by the collective diffusion model coupled with the water friction.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica
%

